Mass and Flavor Mixing Schemes of Quarks and Leptons

We give an overview of recent progress in the study of fermion mass and flavor mixing phenomena. The hints exhibited by the quark and lepton mass spectra towards possible underlying flavor symmetries, from which realistic models of mass generation could be built, are emphasized. A variety of schemes of quark mass matrices at low and superhigh energy scales are described, and their consequences on flavor mixing and CP violation are discussed. Instructive patterns of lepton mass matrices, which can naturally lead to large flavor mixing angles, are explored to interpret current data on atmospheric and solar neutrino oscillations. We expect that B-meson factories and long-baseline neutrino experiments will soon shed more light on the dynamics of fermion masses, flavor mixing and CP violation.

==> (inline-0) <==
\begin{picture}(1200,990)(-230,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,123){\makebox(0,0)[r]{0.65}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,241){\makebox(0,0)[r]{0.7}}
\put(1159.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,359){\makebox(0,0)[r]{0.75}}
\put(1159.0,359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,477){\makebox(0,0)[r]{0.8}}
\put(1159.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,596){\makebox(0,0)[r]{0.85}}
\put(1159.0,596.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,714){\makebox(0,0)[r]{0.9}}
\put(1159.0,714.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(161,832){\makebox(0,0)[r]{0.95}}
\put(1159.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,950){\makebox(0,0)[r]{1.0}}
\put(1159.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181,82){\makebox(0,0){0}}
\put(181.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(347,82){\makebox(0,0){10}}
\put(347.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(514,82){\makebox(0,0){20}}
\put(514.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(680,82){\makebox(0,0){30}}
\put(680.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(846,82){\makebox(0,0){40}}
\put(846.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1013,82){\makebox(0,0){50}}
\put(1013.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){60}}
\put(1179.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\put(181.0,950.0){\rule[-0.200pt]{240.418pt}{0.400pt}}
\put(40,536){\makebox(0,0){$\xi_i$}}
\put(680,-3){\makebox(0,0){$\tan\beta_{\rm susy}$}}
\put(680,850){\makebox(0,0){$i=b$}}
\put(680,604){\makebox(0,0){$i=t$}}
\put(1055,863){\makebox(0,0){$i=\tau$}}

\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\put(214,950){\usebox{\plotpoint}}
\put(231,948.67){\rule{4.095pt}{0.400pt}}
\multiput(231.00,949.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(214.0,950.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(281,947.67){\rule{3.854pt}{0.400pt}}
\multiput(281.00,948.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(248.0,949.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(314,946.67){\rule{4.095pt}{0.400pt}}
\multiput(314.00,947.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(331,945.67){\rule{3.854pt}{0.400pt}}
\multiput(331.00,946.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(297.0,948.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(364,944.67){\rule{4.095pt}{0.400pt}}
\multiput(364.00,945.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(381,943.67){\rule{3.854pt}{0.400pt}}
\multiput(381.00,944.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(397,942.67){\rule{4.095pt}{0.400pt}}
\multiput(397.00,943.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(414,941.67){\rule{3.854pt}{0.400pt}}
\multiput(414.00,942.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(430,940.67){\rule{4.095pt}{0.400pt}}
\multiput(430.00,941.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(447,939.17){\rule{3.500pt}{0.400pt}}
\multiput(447.00,940.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(464,937.67){\rule{3.854pt}{0.400pt}}
\multiput(464.00,938.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(480,936.67){\rule{4.095pt}{0.400pt}}
\multiput(480.00,937.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(497,935.17){\rule{3.500pt}{0.400pt}}
\multiput(497.00,936.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(514,933.17){\rule{3.300pt}{0.400pt}}
\multiput(514.00,934.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(530,931.67){\rule{4.095pt}{0.400pt}}
\multiput(530.00,932.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(547,930.17){\rule{3.500pt}{0.400pt}}
\multiput(547.00,931.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(564,928.17){\rule{3.300pt}{0.400pt}}
\multiput(564.00,929.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(580,926.17){\rule{3.500pt}{0.400pt}}
\multiput(580.00,927.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(597,924.17){\rule{3.300pt}{0.400pt}}
\multiput(597.00,925.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(613,922.17){\rule{3.500pt}{0.400pt}}
\multiput(613.00,923.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(630.00,920.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(630.00,921.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(647,917.17){\rule{3.300pt}{0.400pt}}
\multiput(647.00,918.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(663.00,915.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(663.00,916.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(680.00,912.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(680.00,913.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(697.00,909.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(697.00,910.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(713.00,906.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(713.00,907.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(730.00,903.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(730.00,904.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(747.00,900.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(747.00,901.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(763.00,896.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(763.00,897.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(780.00,892.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(780.00,893.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(796.00,888.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(796.00,889.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(813.00,884.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(813.00,885.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(830.00,880.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(830.00,881.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(846.00,875.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(846.00,876.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(863.00,870.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(863.00,871.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(880.00,865.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(880.00,866.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(896.00,859.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(896.00,860.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(913.00,853.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(913.00,854.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(929.00,847.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(929.00,848.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(946.00,840.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(946.00,841.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(963.00,832.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(963.00,833.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(979.00,824.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(979.00,825.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(996.00,815.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(996.00,816.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1013.00,805.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1013.00,806.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1029.00,794.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1029.00,795.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1046.00,782.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1046.00,783.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1063.00,769.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(1063.00,770.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1079.58,752.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1078.17,753.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1096.58,734.30)(0.494,-0.689){29}{\rule{0.119pt}{0.650pt}}
\multiput(1095.17,735.65)(16.000,-20.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(1112.58,711.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(1111.17,713.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(1129.58,684.07)(0.495,-1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(1128.17,686.03)(17.000,-34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(1146.58,646.19)(0.494,-1.650){29}{\rule{0.119pt}{1.400pt}}
\multiput(1145.17,649.09)(16.000,-49.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(1162.58,590.01)(0.495,-2.934){31}{\rule{0.119pt}{2.406pt}}
\multiput(1161.17,595.01)(17.000,-93.006){2}{\rule{0.400pt}{1.203pt}}
\put(347.0,946.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(214,947){\usebox{\plotpoint}}
\put(214,946.67){\rule{4.095pt}{0.400pt}}
\multiput(214.00,946.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(264,946.67){\rule{4.095pt}{0.400pt}}
\multiput(264.00,947.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(231.0,948.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(297,945.67){\rule{4.095pt}{0.400pt}}
\multiput(297.00,946.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(314,944.67){\rule{4.095pt}{0.400pt}}
\multiput(314.00,945.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(331,943.67){\rule{3.854pt}{0.400pt}}
\multiput(331.00,944.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(347,942.67){\rule{4.095pt}{0.400pt}}
\multiput(347.00,943.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(364,941.67){\rule{4.095pt}{0.400pt}}
\multiput(364.00,942.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(381,940.67){\rule{3.854pt}{0.400pt}}
\multiput(381.00,941.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(397,939.17){\rule{3.500pt}{0.400pt}}
\multiput(397.00,940.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(414,937.67){\rule{3.854pt}{0.400pt}}
\multiput(414.00,938.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(430,936.17){\rule{3.500pt}{0.400pt}}
\multiput(430.00,937.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(447,934.67){\rule{4.095pt}{0.400pt}}
\multiput(447.00,935.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(464,933.17){\rule{3.300pt}{0.400pt}}
\multiput(464.00,934.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(480,931.17){\rule{3.500pt}{0.400pt}}
\multiput(480.00,932.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(497,929.17){\rule{3.500pt}{0.400pt}}
\multiput(497.00,930.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(514,927.17){\rule{3.300pt}{0.400pt}}
\multiput(514.00,928.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(530.00,925.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(530.00,926.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(547,922.17){\rule{3.500pt}{0.400pt}}
\multiput(547.00,923.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(564.00,920.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(564.00,921.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(580.00,917.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(580.00,918.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(597.00,914.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(597.00,915.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(613.00,911.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(613.00,912.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(630.00,908.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(630.00,909.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(647.00,905.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(647.00,906.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(663.00,902.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(663.00,903.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(680.00,898.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(680.00,899.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(697.00,894.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(697.00,895.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(713.00,890.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(713.00,891.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(730.00,886.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(730.00,887.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(747.00,881.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(747.00,882.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(763.00,876.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(763.00,877.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(780.00,871.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(780.00,872.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(796.00,866.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(796.00,867.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(813.00,860.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(813.00,861.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(830.00,854.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(830.00,855.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(846.00,848.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(846.00,849.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(863.00,841.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(863.00,842.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(880.00,834.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(880.00,835.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.00,826.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(896.00,827.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(913.00,818.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(913.00,819.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(929.00,809.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(929.00,810.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(946.00,800.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(946.00,801.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(963.00,790.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(963.00,791.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(979.00,779.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(979.00,780.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(996.00,767.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(996.00,768.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1013.00,753.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1013.00,754.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1029.00,739.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1029.00,740.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1046.58,721.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1045.17,722.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1063.58,703.41)(0.494,-0.657){29}{\rule{0.119pt}{0.625pt}}
\multiput(1062.17,704.70)(16.000,-19.703){2}{\rule{0.400pt}{0.313pt}}
\multiput(1079.58,682.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(1078.17,683.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(1096.58,657.58)(0.494,-0.913){29}{\rule{0.119pt}{0.825pt}}
\multiput(1095.17,659.29)(16.000,-27.288){2}{\rule{0.400pt}{0.413pt}}
\multiput(1112.58,628.07)(0.495,-1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(1111.17,630.03)(17.000,-34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(1129.58,590.90)(0.495,-1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(1128.17,593.45)(17.000,-45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(1146.58,540.42)(0.494,-2.194){29}{\rule{0.119pt}{1.825pt}}
\multiput(1145.17,544.21)(16.000,-65.212){2}{\rule{0.400pt}{0.913pt}}
\multiput(1162.58,465.69)(0.495,-3.956){31}{\rule{0.119pt}{3.206pt}}
\multiput(1161.17,472.35)(17.000,-125.346){2}{\rule{0.400pt}{1.603pt}}
\put(281.0,947.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(214,188){\usebox{\plotpoint}}
\multiput(214.58,188.00)(0.495,11.325){31}{\rule{0.119pt}{8.971pt}}
\multiput(213.17,188.00)(17.000,358.381){2}{\rule{0.400pt}{4.485pt}}
\multiput(231.58,565.00)(0.495,1.400){31}{\rule{0.119pt}{1.206pt}}
\multiput(230.17,565.00)(17.000,44.497){2}{\rule{0.400pt}{0.603pt}}
\multiput(248.58,612.00)(0.494,0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(247.17,612.00)(16.000,16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(264.00,630.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(264.00,629.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(281.00,639.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(281.00,638.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(297.00,644.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(297.00,643.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(314,647.17){\rule{3.500pt}{0.400pt}}
\multiput(314.00,646.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(331,649.17){\rule{3.300pt}{0.400pt}}
\multiput(331.00,648.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(347,650.67){\rule{4.095pt}{0.400pt}}
\multiput(347.00,650.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(381,651.67){\rule{3.854pt}{0.400pt}}
\multiput(381.00,651.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(364.0,652.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(464,651.67){\rule{3.854pt}{0.400pt}}
\multiput(464.00,652.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(397.0,653.0){\rule[-0.200pt]{16.140pt}{0.400pt}}
\put(514,650.67){\rule{3.854pt}{0.400pt}}
\multiput(514.00,651.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(480.0,652.0){\rule[-0.200pt]{8.191pt}{0.400pt}}
\put(547,649.67){\rule{4.095pt}{0.400pt}}
\multiput(547.00,650.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(530.0,651.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(580,648.67){\rule{4.095pt}{0.400pt}}
\multiput(580.00,649.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(597,647.67){\rule{3.854pt}{0.400pt}}
\multiput(597.00,648.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(613,646.67){\rule{4.095pt}{0.400pt}}
\multiput(613.00,647.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(564.0,650.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(647,645.67){\rule{3.854pt}{0.400pt}}
\multiput(647.00,646.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(663,644.67){\rule{4.095pt}{0.400pt}}
\multiput(663.00,645.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(680,643.67){\rule{4.095pt}{0.400pt}}
\multiput(680.00,644.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(697,642.67){\rule{3.854pt}{0.400pt}}
\multiput(697.00,643.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(713,641.67){\rule{4.095pt}{0.400pt}}
\multiput(713.00,642.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(730,640.17){\rule{3.500pt}{0.400pt}}
\multiput(730.00,641.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(747,638.67){\rule{3.854pt}{0.400pt}}
\multiput(747.00,639.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(763,637.67){\rule{4.095pt}{0.400pt}}
\multiput(763.00,638.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(780,636.17){\rule{3.300pt}{0.400pt}}
\multiput(780.00,637.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(796,634.67){\rule{4.095pt}{0.400pt}}
\multiput(796.00,635.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(813,633.17){\rule{3.500pt}{0.400pt}}
\multiput(813.00,634.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(830,631.17){\rule{3.300pt}{0.400pt}}
\multiput(830.00,632.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(846,629.67){\rule{4.095pt}{0.400pt}}
\multiput(846.00,630.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(863,628.17){\rule{3.500pt}{0.400pt}}
\multiput(863.00,629.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(880,626.17){\rule{3.300pt}{0.400pt}}
\multiput(880.00,627.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(896.00,624.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(896.00,625.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(913,621.17){\rule{3.300pt}{0.400pt}}
\multiput(913.00,622.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(929,619.17){\rule{3.500pt}{0.400pt}}
\multiput(929.00,620.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(946.00,617.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(946.00,618.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(963.00,614.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(963.00,615.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(979.00,611.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(979.00,612.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(996.00,608.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(996.00,609.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1013.00,604.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1013.00,605.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1029.00,600.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1029.00,601.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1046.00,596.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1046.00,597.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1063.00,592.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1063.00,593.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1079.00,586.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1079.00,587.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1096.00,580.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1096.00,581.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1112.00,574.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1112.00,575.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1129.00,566.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1129.00,567.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1146.00,556.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1146.00,557.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1162.58,542.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1161.17,543.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\put(630.0,647.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1200,990)(-230,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{1.0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,288){\makebox(0,0)[r]{1.5}}
\put(1159.0,288.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,454){\makebox(0,0)[r]{2.0}}
\put(1159.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,619){\makebox(0,0)[r]{2.5}}
\put(1159.0,619.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,785){\makebox(0,0)[r]{3.0}}
\put(1159.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,950){\makebox(0,0)[r]{3.5}}
\put(1159.0,950.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){0}}
\put(161.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(331,82){\makebox(0,0){10}}
\put(331.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,82){\makebox(0,0){20}}
\put(500.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(670,82){\makebox(0,0){30}}
\put(670.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,82){\makebox(0,0){40}}
\put(840.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1009,82){\makebox(0,0){50}}
\put(1009.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){60}}
\put(1179.0,930.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\put(161.0,950.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(10,536){\makebox(0,0){$R_{\rm n}$}}
\put(670,-3){\makebox(0,0){$\tan\beta_{\rm susy}$}}

\put(450,316){\makebox(0,0){1}}
\put(450,256){\makebox(0,0){4}}
\put(1050,291){\makebox(0,0){2}}
\put(1050,198){\makebox(0,0){3}}

\put(560,830){n=1: \footnotesize $m_c/m_t$}
\put(560,760){n=2: \footnotesize $m_s/m_b$}
\put(560,690){n=3: \footnotesize $\sin\theta$}
\put(560,620){n=4: \footnotesize ${\cal J}$}

\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{199.224pt}}
\put(195,858){\usebox{\plotpoint}}
\multiput(195.58,808.65)(0.495,-15.055){31}{\rule{0.119pt}{11.888pt}}
\multiput(194.17,833.33)(17.000,-476.325){2}{\rule{0.400pt}{5.944pt}}
\multiput(212.58,352.78)(0.495,-1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(211.17,354.89)(17.000,-36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(229.00,316.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(229.00,317.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(246.00,303.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(246.00,304.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(263.00,296.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(263.00,297.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(280,292.17){\rule{3.500pt}{0.400pt}}
\multiput(280.00,293.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(297,290.67){\rule{4.095pt}{0.400pt}}
\multiput(297.00,291.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(314,289.67){\rule{4.095pt}{0.400pt}}
\multiput(314.00,290.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(348,288.67){\rule{4.095pt}{0.400pt}}
\multiput(348.00,289.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(331.0,290.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(382,288.67){\rule{4.095pt}{0.400pt}}
\multiput(382.00,288.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(365.0,289.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(432,289.67){\rule{4.095pt}{0.400pt}}
\multiput(432.00,289.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(399.0,290.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(466,290.67){\rule{4.095pt}{0.400pt}}
\multiput(466.00,290.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(483,291.67){\rule{4.095pt}{0.400pt}}
\multiput(483.00,291.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(449.0,291.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(517,292.67){\rule{4.095pt}{0.400pt}}
\multiput(517.00,292.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(534,293.67){\rule{4.095pt}{0.400pt}}
\multiput(534.00,293.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(551,294.67){\rule{4.095pt}{0.400pt}}
\multiput(551.00,294.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(568,295.67){\rule{4.095pt}{0.400pt}}
\multiput(568.00,295.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(585,296.67){\rule{4.095pt}{0.400pt}}
\multiput(585.00,296.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(602,298.17){\rule{3.500pt}{0.400pt}}
\multiput(602.00,297.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(619,299.67){\rule{4.095pt}{0.400pt}}
\multiput(619.00,299.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(636,300.67){\rule{4.095pt}{0.400pt}}
\multiput(636.00,300.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(653,302.17){\rule{3.500pt}{0.400pt}}
\multiput(653.00,301.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(670,304.17){\rule{3.500pt}{0.400pt}}
\multiput(670.00,303.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(687,305.67){\rule{4.095pt}{0.400pt}}
\multiput(687.00,305.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(704,307.17){\rule{3.500pt}{0.400pt}}
\multiput(704.00,306.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(721,309.17){\rule{3.500pt}{0.400pt}}
\multiput(721.00,308.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(738,311.17){\rule{3.500pt}{0.400pt}}
\multiput(738.00,310.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(755,313.17){\rule{3.500pt}{0.400pt}}
\multiput(755.00,312.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(772.00,315.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(772.00,314.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(789,318.17){\rule{3.500pt}{0.400pt}}
\multiput(789.00,317.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(806.00,320.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(806.00,319.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(823.00,323.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(823.00,322.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(840.00,326.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(840.00,325.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(857.00,329.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(857.00,328.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(874.00,332.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(874.00,331.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(891.00,335.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(891.00,334.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(908.00,339.60)(2.236,0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(908.00,338.17)(12.472,4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(924.00,343.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(924.00,342.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(941.00,348.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(941.00,347.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(958.00,352.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(958.00,351.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(975.00,358.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(975.00,357.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(992.00,363.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(992.00,362.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1009.00,370.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1009.00,369.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1026.00,377.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1026.00,376.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1043.00,385.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1043.00,384.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1060.00,395.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1060.00,394.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1077.00,405.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1077.00,404.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1094.00,418.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1094.00,417.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1111.58,434.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(1110.17,434.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(1128.58,453.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(1127.17,453.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(1145.58,479.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(1144.17,479.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(1162.58,518.00)(0.495,2.302){31}{\rule{0.119pt}{1.912pt}}
\multiput(1161.17,518.00)(17.000,73.032){2}{\rule{0.400pt}{0.956pt}}
\put(500.0,293.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(195,282){\usebox{\plotpoint}}
\multiput(195.58,272.40)(0.495,-2.813){31}{\rule{0.119pt}{2.312pt}}
\multiput(194.17,277.20)(17.000,-89.202){2}{\rule{0.400pt}{1.156pt}}
\multiput(212.00,186.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(212.00,187.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(229.00,177.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(229.00,178.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(246,174.17){\rule{3.500pt}{0.400pt}}
\multiput(246.00,175.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(348,173.67){\rule{4.095pt}{0.400pt}}
\multiput(348.00,173.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(263.0,174.0){\rule[-0.200pt]{20.476pt}{0.400pt}}
\put(382,174.67){\rule{4.095pt}{0.400pt}}
\multiput(382.00,174.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(365.0,175.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(415,175.67){\rule{4.095pt}{0.400pt}}
\multiput(415.00,175.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(432,176.67){\rule{4.095pt}{0.400pt}}
\multiput(432.00,176.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(449,177.67){\rule{4.095pt}{0.400pt}}
\multiput(449.00,177.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(466,178.67){\rule{4.095pt}{0.400pt}}
\multiput(466.00,178.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(483,179.67){\rule{4.095pt}{0.400pt}}
\multiput(483.00,179.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(500,180.67){\rule{4.095pt}{0.400pt}}
\multiput(500.00,180.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(517,182.17){\rule{3.500pt}{0.400pt}}
\multiput(517.00,181.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(534,183.67){\rule{4.095pt}{0.400pt}}
\multiput(534.00,183.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(551,184.67){\rule{4.095pt}{0.400pt}}
\multiput(551.00,184.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(568,186.17){\rule{3.500pt}{0.400pt}}
\multiput(568.00,185.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(585,188.17){\rule{3.500pt}{0.400pt}}
\multiput(585.00,187.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(602,189.67){\rule{4.095pt}{0.400pt}}
\multiput(602.00,189.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(619,191.17){\rule{3.500pt}{0.400pt}}
\multiput(619.00,190.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(636,193.17){\rule{3.500pt}{0.400pt}}
\multiput(636.00,192.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(653,195.17){\rule{3.500pt}{0.400pt}}
\multiput(653.00,194.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(670.00,197.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(670.00,196.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(687,200.17){\rule{3.500pt}{0.400pt}}
\multiput(687.00,199.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(704,202.17){\rule{3.500pt}{0.400pt}}
\multiput(704.00,201.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(721.00,204.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(721.00,203.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(738.00,207.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(738.00,206.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(755.00,210.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(755.00,209.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(772.00,213.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(772.00,212.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(789.00,216.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(789.00,215.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(806.00,220.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(806.00,219.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(823.00,223.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(823.00,222.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(840.00,227.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(840.00,226.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(857.00,232.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(857.00,231.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(874.00,236.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(874.00,235.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(891.00,241.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(891.00,240.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(908.00,247.59)(1.395,0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(908.00,246.17)(13.579,6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(924.00,253.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(924.00,252.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(941.00,259.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(941.00,258.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(958.00,267.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(958.00,266.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(975.00,274.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(975.00,273.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(992.00,283.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(992.00,282.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1009.00,293.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1009.00,292.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1026.00,304.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1026.00,303.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1043.00,317.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1043.00,316.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1060.58,332.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1059.17,332.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1077.58,350.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(1076.17,350.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(1094.58,372.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(1093.17,372.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(1111.58,399.00)(0.495,1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(1110.17,399.00)(17.000,34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(1128.58,435.00)(0.495,1.520){31}{\rule{0.119pt}{1.300pt}}
\multiput(1127.17,435.00)(17.000,48.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(1145.58,486.00)(0.495,2.513){31}{\rule{0.119pt}{2.076pt}}
\multiput(1144.17,486.00)(17.000,79.690){2}{\rule{0.400pt}{1.038pt}}
\multiput(1162.58,570.00)(0.495,5.942){31}{\rule{0.119pt}{4.759pt}}
\multiput(1161.17,570.00)(17.000,188.123){2}{\rule{0.400pt}{2.379pt}}
\put(399.0,176.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(195,281){\usebox{\plotpoint}}
\multiput(195.58,271.50)(0.495,-2.783){31}{\rule{0.119pt}{2.288pt}}
\multiput(194.17,276.25)(17.000,-88.251){2}{\rule{0.400pt}{1.144pt}}
\multiput(212.00,186.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(212.00,187.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(229.00,177.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(229.00,178.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(246,173.67){\rule{4.095pt}{0.400pt}}
\multiput(246.00,174.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(263,172.67){\rule{4.095pt}{0.400pt}}
\multiput(263.00,173.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(280,171.67){\rule{4.095pt}{0.400pt}}
\multiput(280.00,172.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(399,171.67){\rule{3.854pt}{0.400pt}}
\multiput(399.00,171.17)(8.000,1.000){2}{\rule{1.927pt}{0.400pt}}
\put(297.0,172.0){\rule[-0.200pt]{24.572pt}{0.400pt}}
\put(466,172.67){\rule{4.095pt}{0.400pt}}
\multiput(466.00,172.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(415.0,173.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(500,173.67){\rule{4.095pt}{0.400pt}}
\multiput(500.00,173.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(483.0,174.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(534,174.67){\rule{4.095pt}{0.400pt}}
\multiput(534.00,174.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(517.0,175.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(568,175.67){\rule{4.095pt}{0.400pt}}
\multiput(568.00,175.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(551.0,176.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(602,176.67){\rule{4.095pt}{0.400pt}}
\multiput(602.00,176.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(619,177.67){\rule{4.095pt}{0.400pt}}
\multiput(619.00,177.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(636,178.67){\rule{4.095pt}{0.400pt}}
\multiput(636.00,178.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(585.0,177.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(670,179.67){\rule{4.095pt}{0.400pt}}
\multiput(670.00,179.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(687,180.67){\rule{4.095pt}{0.400pt}}
\multiput(687.00,180.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(704,181.67){\rule{4.095pt}{0.400pt}}
\multiput(704.00,181.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(721,182.67){\rule{4.095pt}{0.400pt}}
\multiput(721.00,182.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(738,183.67){\rule{4.095pt}{0.400pt}}
\multiput(738.00,183.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(755,184.67){\rule{4.095pt}{0.400pt}}
\multiput(755.00,184.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(772,185.67){\rule{4.095pt}{0.400pt}}
\multiput(772.00,185.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(789,187.17){\rule{3.500pt}{0.400pt}}
\multiput(789.00,186.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(806,188.67){\rule{4.095pt}{0.400pt}}
\multiput(806.00,188.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(823,189.67){\rule{4.095pt}{0.400pt}}
\multiput(823.00,189.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(840,191.17){\rule{3.500pt}{0.400pt}}
\multiput(840.00,190.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(857,193.17){\rule{3.500pt}{0.400pt}}
\multiput(857.00,192.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(874,194.67){\rule{4.095pt}{0.400pt}}
\multiput(874.00,194.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(891,196.17){\rule{3.500pt}{0.400pt}}
\multiput(891.00,195.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(908,198.17){\rule{3.300pt}{0.400pt}}
\multiput(908.00,197.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(924.00,200.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(924.00,199.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(941,203.17){\rule{3.500pt}{0.400pt}}
\multiput(941.00,202.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(958.00,205.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(958.00,204.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(975.00,208.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(975.00,207.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(992.00,211.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(992.00,210.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1009.00,214.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1009.00,213.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1026.00,218.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1026.00,217.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1043.00,222.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1043.00,221.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1060.00,227.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1060.00,226.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1077.00,232.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1077.00,231.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1094.00,239.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(1094.00,238.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(1111.00,246.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1111.00,245.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1128.00,257.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1128.00,256.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1145.58,270.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(1144.17,270.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(1162.58,291.00)(0.495,1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(1161.17,291.00)(17.000,39.741){2}{\rule{0.400pt}{0.544pt}}
\put(653.0,180.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(195,515){\usebox{\plotpoint}}
\multiput(195.58,490.17)(0.495,-7.506){31}{\rule{0.119pt}{5.982pt}}
\multiput(194.17,502.58)(17.000,-237.583){2}{\rule{0.400pt}{2.991pt}}
\multiput(212.58,262.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(211.17,263.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(229.00,241.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(229.00,242.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(246.00,234.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(246.00,235.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\put(263,230.17){\rule{3.500pt}{0.400pt}}
\multiput(263.00,231.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(280,228.67){\rule{4.095pt}{0.400pt}}
\multiput(280.00,229.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(297,227.67){\rule{4.095pt}{0.400pt}}
\multiput(297.00,228.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(382,227.67){\rule{4.095pt}{0.400pt}}
\multiput(382.00,227.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(314.0,228.0){\rule[-0.200pt]{16.381pt}{0.400pt}}
\put(415,228.67){\rule{4.095pt}{0.400pt}}
\multiput(415.00,228.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(432,229.67){\rule{4.095pt}{0.400pt}}
\multiput(432.00,229.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(449,230.67){\rule{4.095pt}{0.400pt}}
\multiput(449.00,230.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(399.0,229.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(483,231.67){\rule{4.095pt}{0.400pt}}
\multiput(483.00,231.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(500,232.67){\rule{4.095pt}{0.400pt}}
\multiput(500.00,232.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(517,234.17){\rule{3.500pt}{0.400pt}}
\multiput(517.00,233.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(534,235.67){\rule{4.095pt}{0.400pt}}
\multiput(534.00,235.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(551,236.67){\rule{4.095pt}{0.400pt}}
\multiput(551.00,236.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(568,237.67){\rule{4.095pt}{0.400pt}}
\multiput(568.00,237.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(585,239.17){\rule{3.500pt}{0.400pt}}
\multiput(585.00,238.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(602,240.67){\rule{4.095pt}{0.400pt}}
\multiput(602.00,240.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(619,242.17){\rule{3.500pt}{0.400pt}}
\multiput(619.00,241.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(636,244.17){\rule{3.500pt}{0.400pt}}
\multiput(636.00,243.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(653,246.17){\rule{3.500pt}{0.400pt}}
\multiput(653.00,245.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(670,247.67){\rule{4.095pt}{0.400pt}}
\multiput(670.00,247.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(687.00,249.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(687.00,248.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(704,252.17){\rule{3.500pt}{0.400pt}}
\multiput(704.00,251.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(721,254.17){\rule{3.500pt}{0.400pt}}
\multiput(721.00,253.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(738.00,256.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(738.00,255.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(755,259.17){\rule{3.500pt}{0.400pt}}
\multiput(755.00,258.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(772.00,261.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(772.00,260.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(789.00,264.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(789.00,263.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(806.00,267.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(806.00,266.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(823.00,271.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(823.00,270.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(840.00,274.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(840.00,273.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(857.00,278.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(857.00,277.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(874.00,282.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(874.00,281.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(891.00,286.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(891.00,285.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(908.00,291.59)(1.712,0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(908.00,290.17)(13.136,5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(924.00,296.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(924.00,295.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(941.00,302.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(941.00,301.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(958.00,308.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(958.00,307.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(975.00,314.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(975.00,313.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(992.00,322.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(992.00,321.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1009.00,330.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1009.00,329.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1026.00,340.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1026.00,339.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1043.00,350.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1043.00,349.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1060.00,363.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1060.00,362.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1077.58,377.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(1076.17,377.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1094.58,395.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(1093.17,395.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(1111.58,416.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(1110.17,416.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(1128.58,444.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(1127.17,444.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(1145.58,483.00)(0.495,1.821){31}{\rule{0.119pt}{1.535pt}}
\multiput(1144.17,483.00)(17.000,57.813){2}{\rule{0.400pt}{0.768pt}}
\multiput(1162.58,544.00)(0.495,4.017){31}{\rule{0.119pt}{3.253pt}}
\multiput(1161.17,544.00)(17.000,127.248){2}{\rule{0.400pt}{1.626pt}}
\put(466.0,232.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1200,1080)(-230,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(161.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,123){\makebox(0,0)[r]{0}}
\put(1159.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,215){\makebox(0,0)[r]{0.1}}
\put(1159.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,306){\makebox(0,0)[r]{.2}}
\put(1159.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,398){\makebox(0,0)[r]{0.3}}
\put(1159.0,398.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,490){\makebox(0,0)[r]{.4}}
\put(1159.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,582){\makebox(0,0)[r]{0.5}}
\put(1159.0,582.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,673){\makebox(0,0)[r]{.6}}
\put(1159.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,765){\makebox(0,0)[r]{0.7}}
\put(1159.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,857){\makebox(0,0)[r]{.8}}
\put(1159.0,857.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
%\put(141,948){\makebox(0,0)[r]{0.9}}
\put(1159.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(141,1040){\makebox(0,0)[r]{1}}
\put(1159.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161,82){\makebox(0,0){2}}
\put(161.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(274,82){\makebox(0,0){4}}
\put(274.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(387,82){\makebox(0,0){6}}
\put(387.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(500,82){\makebox(0,0){8}}
\put(500.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(613,82){\makebox(0,0){10}}
\put(613.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(727,82){\makebox(0,0){12}}
\put(727.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(840,82){\makebox(0,0){14}}
\put(840.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(953,82){\makebox(0,0){16}}
\put(953.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1066,82){\makebox(0,0){18}}
\put(1066.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,82){\makebox(0,0){20}}
\put(1179.0,1020.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(161.0,123.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(1179.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(161.0,1040.0){\rule[-0.200pt]{245.236pt}{0.400pt}}
\put(35,581){\makebox(0,0){${\cal A}$}}
\put(670,-3){\makebox(0,0){$E$ (GeV)}}
\put(330,190){\makebox(0,0){a}}
\put(330,320){\makebox(0,0){b}}
\put(900,655){\makebox(0,0){b}}
\put(900,475){\makebox(0,0){a}}
\put(670,268){\makebox(0,0){$L=732$ km}}
\put(670,975){\makebox(0,0){$L=7332$ km}}

\put(161.0,123.0){\rule[-0.200pt]{0.400pt}{220.905pt}}
\put(218,124){\usebox{\plotpoint}}
\multiput(218.58,124.00)(0.494,2.737){25}{\rule{0.119pt}{2.243pt}}
\multiput(217.17,124.00)(14.000,70.345){2}{\rule{0.400pt}{1.121pt}}
\multiput(232.58,199.00)(0.494,5.345){25}{\rule{0.119pt}{4.271pt}}
\multiput(231.17,199.00)(14.000,137.134){2}{\rule{0.400pt}{2.136pt}}
\multiput(246.58,345.00)(0.494,6.042){25}{\rule{0.119pt}{4.814pt}}
\multiput(245.17,345.00)(14.000,155.008){2}{\rule{0.400pt}{2.407pt}}
\multiput(260.58,510.00)(0.494,5.491){25}{\rule{0.119pt}{4.386pt}}
\multiput(259.17,510.00)(14.000,140.897){2}{\rule{0.400pt}{2.193pt}}
\multiput(274.58,660.00)(0.494,4.463){25}{\rule{0.119pt}{3.586pt}}
\multiput(273.17,660.00)(14.000,114.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(288.58,782.00)(0.494,3.398){25}{\rule{0.119pt}{2.757pt}}
\multiput(287.17,782.00)(14.000,87.277){2}{\rule{0.400pt}{1.379pt}}
\multiput(302.58,875.00)(0.494,2.241){27}{\rule{0.119pt}{1.860pt}}
\multiput(301.17,875.00)(15.000,62.139){2}{\rule{0.400pt}{0.930pt}}
\multiput(317.58,941.00)(0.494,1.635){25}{\rule{0.119pt}{1.386pt}}
\multiput(316.17,941.00)(14.000,42.124){2}{\rule{0.400pt}{0.693pt}}
\multiput(331.58,986.00)(0.494,1.048){25}{\rule{0.119pt}{0.929pt}}
\multiput(330.17,986.00)(14.000,27.073){2}{\rule{0.400pt}{0.464pt}}
\multiput(345.58,1015.00)(0.494,0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(344.17,1015.00)(14.000,15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(359.00,1032.59)(1.026,0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(359.00,1031.17)(12.132,7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(387.00,1037.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(387.00,1038.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(401.00,1032.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(401.00,1033.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(416.00,1024.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(416.00,1025.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(430.00,1013.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(430.00,1014.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(444.00,1000.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(444.00,1001.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(458.58,985.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(457.17,986.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(472.58,970.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(471.17,971.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(486.58,955.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(485.17,956.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(500.58,939.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(499.17,940.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(514.58,923.81)(0.494,-0.531){27}{\rule{0.119pt}{0.527pt}}
\multiput(513.17,924.91)(15.000,-14.907){2}{\rule{0.400pt}{0.263pt}}
\multiput(529.58,907.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(528.17,908.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(543.58,892.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(542.17,893.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(557.58,876.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(556.17,877.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(571.00,862.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(571.00,863.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(585.58,847.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(584.17,848.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(599.00,833.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(599.00,834.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(613.00,819.92)(0.576,-0.493){23}{\rule{0.562pt}{0.119pt}}
\multiput(613.00,820.17)(13.834,-13.000){2}{\rule{0.281pt}{0.400pt}}
\multiput(628.00,806.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(628.00,807.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(642.00,793.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(642.00,794.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(656.00,780.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(656.00,781.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(670.00,767.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(670.00,768.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(684.00,755.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(684.00,756.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(698.00,744.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(698.00,745.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(712.00,732.92)(0.684,-0.492){19}{\rule{0.645pt}{0.118pt}}
\multiput(712.00,733.17)(13.660,-11.000){2}{\rule{0.323pt}{0.400pt}}
\multiput(727.00,721.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(727.00,722.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(741.00,711.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(741.00,712.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(755.00,700.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(755.00,701.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(769.00,690.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(769.00,691.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(783.00,681.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(783.00,682.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(797.00,671.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(797.00,672.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(811.00,662.93)(0.844,-0.489){15}{\rule{0.767pt}{0.118pt}}
\multiput(811.00,663.17)(13.409,-9.000){2}{\rule{0.383pt}{0.400pt}}
\multiput(826.00,653.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(826.00,654.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(840.00,645.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(840.00,646.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(854.00,636.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(854.00,637.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(868.00,628.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(868.00,629.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(882.00,620.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(882.00,621.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(896.00,613.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(896.00,614.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(910.00,605.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(910.00,606.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(925.00,598.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(925.00,599.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(939.00,591.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(939.00,592.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(953.00,584.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(953.00,585.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(967.00,578.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(967.00,579.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(981.00,571.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(981.00,572.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(995.00,565.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(995.00,566.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1009.00,559.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1009.00,560.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1023.00,553.93)(1.304,-0.482){9}{\rule{1.100pt}{0.116pt}}
\multiput(1023.00,554.17)(12.717,-6.000){2}{\rule{0.550pt}{0.400pt}}
\multiput(1038.00,547.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1038.00,548.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1052.00,541.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1052.00,542.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1066.00,536.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1066.00,537.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1080.00,530.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1080.00,531.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1094.00,525.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1094.00,526.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1108.00,520.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1108.00,521.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1122.00,515.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(1122.00,516.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1137.00,510.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1137.00,511.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1151.00,505.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1151.00,506.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1165.00,501.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1165.00,502.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\put(373.0,1039.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(218,126){\usebox{\plotpoint}}
\multiput(218.58,126.00)(0.494,5.014){25}{\rule{0.119pt}{4.014pt}}
\multiput(217.17,126.00)(14.000,128.668){2}{\rule{0.400pt}{2.007pt}}
\multiput(232.58,263.00)(0.494,8.136){25}{\rule{0.119pt}{6.443pt}}
\multiput(231.17,263.00)(14.000,208.628){2}{\rule{0.400pt}{3.221pt}}
\multiput(246.58,485.00)(0.494,6.740){25}{\rule{0.119pt}{5.357pt}}
\multiput(245.17,485.00)(14.000,172.881){2}{\rule{0.400pt}{2.679pt}}
\multiput(260.58,669.00)(0.494,4.426){25}{\rule{0.119pt}{3.557pt}}
\multiput(259.17,669.00)(14.000,113.617){2}{\rule{0.400pt}{1.779pt}}
\multiput(274.58,790.00)(0.494,2.480){25}{\rule{0.119pt}{2.043pt}}
\multiput(273.17,790.00)(14.000,63.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(288.58,858.00)(0.494,1.195){25}{\rule{0.119pt}{1.043pt}}
\multiput(287.17,858.00)(14.000,30.835){2}{\rule{0.400pt}{0.521pt}}
\multiput(302.00,891.58)(0.625,0.492){21}{\rule{0.600pt}{0.119pt}}
\multiput(302.00,890.17)(13.755,12.000){2}{\rule{0.300pt}{0.400pt}}
\put(317,901.17){\rule{2.900pt}{0.400pt}}
\multiput(317.00,902.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(331.00,899.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(331.00,900.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(345.00,889.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(345.00,890.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.58,874.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(358.17,875.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(373.58,857.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(372.17,858.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(387.58,838.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(386.17,839.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(401.58,819.48)(0.494,-0.634){27}{\rule{0.119pt}{0.607pt}}
\multiput(400.17,820.74)(15.000,-17.741){2}{\rule{0.400pt}{0.303pt}}
\multiput(416.58,800.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(415.17,801.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(430.58,781.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(429.17,782.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(444.58,763.45)(0.494,-0.644){25}{\rule{0.119pt}{0.614pt}}
\multiput(443.17,764.73)(14.000,-16.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(458.58,745.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(457.17,746.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(472.58,728.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(471.17,729.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(486.58,711.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(485.17,712.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(500.58,695.81)(0.494,-0.534){25}{\rule{0.119pt}{0.529pt}}
\multiput(499.17,696.90)(14.000,-13.903){2}{\rule{0.400pt}{0.264pt}}
\multiput(514.00,681.92)(0.497,-0.494){27}{\rule{0.500pt}{0.119pt}}
\multiput(514.00,682.17)(13.962,-15.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(529.00,666.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(529.00,667.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(543.00,652.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(543.00,653.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(557.00,639.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(557.00,640.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(571.00,626.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(571.00,627.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(585.00,614.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(585.00,615.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(599.00,603.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(599.00,604.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(613.00,591.92)(0.756,-0.491){17}{\rule{0.700pt}{0.118pt}}
\multiput(613.00,592.17)(13.547,-10.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(628.00,581.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(628.00,582.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(642.00,570.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(642.00,571.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(656.00,561.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(656.00,562.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(670.00,551.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(670.00,552.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(684.00,542.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(684.00,543.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(698.00,533.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(698.00,534.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(712.00,525.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(712.00,526.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(727.00,517.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(727.00,518.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(741.00,509.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(741.00,510.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(755.00,502.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(755.00,503.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(769.00,495.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(769.00,496.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(783.00,488.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(783.00,489.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(797.00,481.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(797.00,482.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(811.00,475.93)(1.103,-0.485){11}{\rule{0.957pt}{0.117pt}}
\multiput(811.00,476.17)(13.013,-7.000){2}{\rule{0.479pt}{0.400pt}}
\multiput(826.00,468.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(826.00,469.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(840.00,462.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(840.00,463.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(854.00,457.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(854.00,458.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,451.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(868.00,452.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(882.00,446.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(882.00,447.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(896.00,440.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(896.00,441.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(910.00,435.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(910.00,436.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(925.00,430.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(925.00,431.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(939.00,425.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(939.00,426.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(953.00,421.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(953.00,422.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(967.00,416.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(967.00,417.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(981.00,412.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(981.00,413.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(995.00,408.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(995.00,409.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1009.00,404.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1009.00,405.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1023.00,400.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(1023.00,401.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(1038.00,396.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1038.00,397.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1052.00,392.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1052.00,393.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1066.00,388.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1066.00,389.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1080.00,385.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1080.00,386.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1094.00,381.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1094.00,382.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1108.00,378.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(1108.00,379.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1122.00,374.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(1122.00,375.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(1137.00,371.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1137.00,372.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1151.00,368.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1151.00,369.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(1165.00,365.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1165.00,366.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(218,376){\usebox{\plotpoint}}
\multiput(218.58,373.33)(0.494,-0.680){25}{\rule{0.119pt}{0.643pt}}
\multiput(217.17,374.67)(14.000,-17.666){2}{\rule{0.400pt}{0.321pt}}
\multiput(232.58,354.57)(0.494,-0.607){25}{\rule{0.119pt}{0.586pt}}
\multiput(231.17,355.78)(14.000,-15.784){2}{\rule{0.400pt}{0.293pt}}
\multiput(246.00,338.92)(0.497,-0.494){25}{\rule{0.500pt}{0.119pt}}
\multiput(246.00,339.17)(12.962,-14.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(260.00,324.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(260.00,325.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(274.00,311.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(274.00,312.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(288.00,300.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(288.00,301.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(302.00,290.93)(0.956,-0.488){13}{\rule{0.850pt}{0.117pt}}
\multiput(302.00,291.17)(13.236,-8.000){2}{\rule{0.425pt}{0.400pt}}
\multiput(317.00,282.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(317.00,283.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(331.00,274.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(331.00,275.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,266.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(345.00,267.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(359.00,260.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(359.00,261.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(373.00,254.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(373.00,255.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(387.00,248.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(387.00,249.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(401.00,243.94)(2.090,-0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(401.00,244.17)(11.679,-4.000){2}{\rule{0.800pt}{0.400pt}}
\multiput(416.00,239.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(416.00,240.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(430.00,234.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(430.00,235.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(444.00,230.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(444.00,231.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(458.00,226.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(458.00,227.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(472.00,223.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(472.00,224.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(486.00,220.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(486.00,221.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(500.00,217.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(500.00,218.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(514.00,214.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(514.00,215.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\multiput(529.00,211.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(529.00,212.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(543,208.17){\rule{2.900pt}{0.400pt}}
\multiput(543.00,209.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(557,206.17){\rule{2.900pt}{0.400pt}}
\multiput(557.00,207.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(571.00,204.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(571.00,205.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(585,201.17){\rule{2.900pt}{0.400pt}}
\multiput(585.00,202.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(599,199.17){\rule{2.900pt}{0.400pt}}
\multiput(599.00,200.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(613,197.67){\rule{3.614pt}{0.400pt}}
\multiput(613.00,198.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628,196.17){\rule{2.900pt}{0.400pt}}
\multiput(628.00,197.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(642,194.17){\rule{2.900pt}{0.400pt}}
\multiput(642.00,195.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(656,192.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,193.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(670,191.17){\rule{2.900pt}{0.400pt}}
\multiput(670.00,192.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(684,189.67){\rule{3.373pt}{0.400pt}}
\multiput(684.00,190.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(698,188.17){\rule{2.900pt}{0.400pt}}
\multiput(698.00,189.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(712,186.67){\rule{3.614pt}{0.400pt}}
\multiput(712.00,187.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(727,185.17){\rule{2.900pt}{0.400pt}}
\multiput(727.00,186.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(741,183.67){\rule{3.373pt}{0.400pt}}
\multiput(741.00,184.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(755,182.67){\rule{3.373pt}{0.400pt}}
\multiput(755.00,183.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(769,181.67){\rule{3.373pt}{0.400pt}}
\multiput(769.00,182.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(783,180.67){\rule{3.373pt}{0.400pt}}
\multiput(783.00,181.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(797,179.67){\rule{3.373pt}{0.400pt}}
\multiput(797.00,180.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,178.67){\rule{3.614pt}{0.400pt}}
\multiput(811.00,179.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(826,177.67){\rule{3.373pt}{0.400pt}}
\multiput(826.00,178.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(840,176.67){\rule{3.373pt}{0.400pt}}
\multiput(840.00,177.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(854,175.67){\rule{3.373pt}{0.400pt}}
\multiput(854.00,176.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(868,174.67){\rule{3.373pt}{0.400pt}}
\multiput(868.00,175.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(882,173.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,174.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(896,172.67){\rule{3.373pt}{0.400pt}}
\multiput(896.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(910,171.67){\rule{3.614pt}{0.400pt}}
\multiput(910.00,172.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(939,170.67){\rule{3.373pt}{0.400pt}}
\multiput(939.00,171.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(953,169.67){\rule{3.373pt}{0.400pt}}
\multiput(953.00,170.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(967,168.67){\rule{3.373pt}{0.400pt}}
\multiput(967.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(925.0,172.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(995,167.67){\rule{3.373pt}{0.400pt}}
\multiput(995.00,168.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1009,166.67){\rule{3.373pt}{0.400pt}}
\multiput(1009.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981.0,169.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1038,165.67){\rule{3.373pt}{0.400pt}}
\multiput(1038.00,166.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1023.0,167.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1066,164.67){\rule{3.373pt}{0.400pt}}
\multiput(1066.00,165.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1080,163.67){\rule{3.373pt}{0.400pt}}
\multiput(1080.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1052.0,166.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1108,162.67){\rule{3.373pt}{0.400pt}}
\multiput(1108.00,163.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1094.0,164.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1137,161.67){\rule{3.373pt}{0.400pt}}
\multiput(1137.00,162.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1122.0,163.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1165,160.67){\rule{3.373pt}{0.400pt}}
\multiput(1165.00,161.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1151.0,162.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(218,284){\usebox{\plotpoint}}
\multiput(218.00,282.92)(0.582,-0.492){21}{\rule{0.567pt}{0.119pt}}
\multiput(218.00,283.17)(12.824,-12.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(232.00,270.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(232.00,271.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(246.00,259.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(246.00,260.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(260.00,250.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(260.00,251.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(274.00,242.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(274.00,243.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(288.00,235.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(288.00,236.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(302.00,228.93)(1.601,-0.477){7}{\rule{1.300pt}{0.115pt}}
\multiput(302.00,229.17)(12.302,-5.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(317.00,223.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(317.00,224.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(331.00,218.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(331.00,219.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(345.00,213.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(345.00,214.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(359.00,209.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(359.00,210.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(373.00,205.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(373.00,206.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(387.00,202.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(387.00,203.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(401.00,198.95)(3.141,-0.447){3}{\rule{2.100pt}{0.108pt}}
\multiput(401.00,199.17)(10.641,-3.000){2}{\rule{1.050pt}{0.400pt}}
\put(416,195.17){\rule{2.900pt}{0.400pt}}
\multiput(416.00,196.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(430.00,193.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(430.00,194.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(444,190.17){\rule{2.900pt}{0.400pt}}
\multiput(444.00,191.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(458,188.17){\rule{2.900pt}{0.400pt}}
\multiput(458.00,189.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(472.00,186.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(472.00,187.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(486,183.17){\rule{2.900pt}{0.400pt}}
\multiput(486.00,184.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(500,181.67){\rule{3.373pt}{0.400pt}}
\multiput(500.00,182.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(514,180.17){\rule{3.100pt}{0.400pt}}
\multiput(514.00,181.17)(8.566,-2.000){2}{\rule{1.550pt}{0.400pt}}
\put(529,178.17){\rule{2.900pt}{0.400pt}}
\multiput(529.00,179.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(543,176.67){\rule{3.373pt}{0.400pt}}
\multiput(543.00,177.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(557,175.17){\rule{2.900pt}{0.400pt}}
\multiput(557.00,176.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(571,173.67){\rule{3.373pt}{0.400pt}}
\multiput(571.00,174.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(585,172.67){\rule{3.373pt}{0.400pt}}
\multiput(585.00,173.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(599,171.17){\rule{2.900pt}{0.400pt}}
\multiput(599.00,172.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(613,169.67){\rule{3.614pt}{0.400pt}}
\multiput(613.00,170.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(628,168.67){\rule{3.373pt}{0.400pt}}
\multiput(628.00,169.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(642,167.67){\rule{3.373pt}{0.400pt}}
\multiput(642.00,168.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(656,166.67){\rule{3.373pt}{0.400pt}}
\multiput(656.00,167.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(670,165.67){\rule{3.373pt}{0.400pt}}
\multiput(670.00,166.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(684,164.67){\rule{3.373pt}{0.400pt}}
\multiput(684.00,165.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(698,163.67){\rule{3.373pt}{0.400pt}}
\multiput(698.00,164.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(712,162.67){\rule{3.614pt}{0.400pt}}
\multiput(712.00,163.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(741,161.67){\rule{3.373pt}{0.400pt}}
\multiput(741.00,162.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(755,160.67){\rule{3.373pt}{0.400pt}}
\multiput(755.00,161.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(769,159.67){\rule{3.373pt}{0.400pt}}
\multiput(769.00,160.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(727.0,163.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(797,158.67){\rule{3.373pt}{0.400pt}}
\multiput(797.00,159.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(811,157.67){\rule{3.614pt}{0.400pt}}
\multiput(811.00,158.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(783.0,160.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(840,156.67){\rule{3.373pt}{0.400pt}}
\multiput(840.00,157.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(854,155.67){\rule{3.373pt}{0.400pt}}
\multiput(854.00,156.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(826.0,158.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(882,154.67){\rule{3.373pt}{0.400pt}}
\multiput(882.00,155.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(868.0,156.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(910,153.67){\rule{3.614pt}{0.400pt}}
\multiput(910.00,154.17)(7.500,-1.000){2}{\rule{1.807pt}{0.400pt}}
\put(896.0,155.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(939,152.67){\rule{3.373pt}{0.400pt}}
\multiput(939.00,153.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(925.0,154.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(967,151.67){\rule{3.373pt}{0.400pt}}
\multiput(967.00,152.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(953.0,153.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(995,150.67){\rule{3.373pt}{0.400pt}}
\multiput(995.00,151.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(981.0,152.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1038,149.67){\rule{3.373pt}{0.400pt}}
\multiput(1038.00,150.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1009.0,151.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1080,148.67){\rule{3.373pt}{0.400pt}}
\multiput(1080.00,149.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1052.0,150.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1108,147.67){\rule{3.373pt}{0.400pt}}
\multiput(1108.00,148.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1094.0,149.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1165,146.67){\rule{3.373pt}{0.400pt}}
\multiput(1165.00,147.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1122.0,148.0){\rule[-0.200pt]{10.359pt}{0.400pt}}
\end{picture}
